Graded quivers and B-branes at Calabi-Yau singularities

A graded quiver with superpotential is a quiver whose arrows are assigned degrees $c\in \{0, 1, \cdots, m\}$, for some integer $m \geq 0$, with relations generated by a superpotential of degree $m-1$. Ordinary quivers ($m=1)$ often describe the open string sector of D-brane systems; in particular, they capture the physics of D3-branes at local Calabi-Yau (CY) 3-fold singularities in type IIB string theory, in the guise of 4d $\mathcal{N}=1$ supersymmetric quiver gauge theories. It was pointed out recently that graded quivers with $m=2$ and $m=3$ similarly describe systems of D-branes at CY 4-fold and 5-fold singularities, as 2d $\mathcal{N}=(0,2)$ and 0d $\mathcal{N}=1$ gauge theories, respectively. In this work, we further explore the correspondence between $m$-graded quivers with superpotential, $Q_{(m)}$, and CY $(m+2)$-fold singularities, ${\mathbf X}_{m+2}$. For any $m$, the open string sector of the topological B-model on ${\mathbf X}_{m+2}$ can be described in terms of a graded quiver. We illustrate this correspondence explicitly with a few infinite families of toric singularities indexed by $m \in \mathbb{N}$, for which we derive "toric" graded quivers associated to the geometry, using several complementary perspectives. Many interesting aspects of supersymmetric quiver gauge theories can be formally extended to any $m$; for instance, for one family of singularities, dubbed $C(Y^{1,0}(\mathbb{P}^m))$, that generalizes the conifold singularity to $m>1$, we point out the existence of a formal "duality cascade" for the corresponding graded quivers.

==> (inline-0) <==
\begin{tikzpicture}[scale=1.25 , decoration={markings,mark=at position \arrowHeadPosition with {\arrow{latex}}}] 
                \draw[draw=white] (0,0) circle (1);
                \tikzstyle{every node}=[circle,thick,fill=yellow2,draw,inner sep=1pt,font=\tiny]
                    \draw(1.0,0.0) node ("A") {$0$};
                    \draw(-1.0,1.2246467991473532e-16) node ("B") {$1$};
                    \draw [black]("B")to node[pos = \pos, draw = none , fill = white , inner sep = 0]{2}("A");
            \end{tikzpicture}
\begin{tikzpicture}[scale=1.25 , decoration={markings,mark=at position \arrowHeadPosition with {\arrow{latex}}}] 
                \draw[draw=white] (0,0) circle (1);
                \tikzstyle{every node}=[circle,thick,fill=yellow2,draw,inner sep=1pt,font=\tiny]
                    \draw(-1.8369701987210297e-16,1.0) node ("A") {$0$};
                    \draw(0.8660254037844386,-0.5) node ("B") {$1$};
                    \draw(-0.8660254037844388,-0.4999999999999998) node ("C") {$2$};
                    \draw [postaction={decorate}, black]("A")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{3}("B");
                    \draw [postaction={decorate}, black]("C")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{3}("A");
                    \draw [postaction={decorate}, black]("B")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{3}("C");
            \end{tikzpicture}
\begin{tikzpicture}[scale=1.25 , decoration={markings,mark=at position \arrowHeadPosition with {\arrow{latex}}}] 
                \draw[draw=white] (0,0) circle (1);
                \tikzstyle{every node}=[circle,thick,fill=yellow2,draw,inner sep=1pt,font=\tiny]
                    \draw(0.7071067811865474,0.7071067811865477) node ("A") {$0$};
                    \draw(0.7071067811865477,-0.7071067811865474) node ("B") {$1$};
                    \draw(-0.7071067811865467,-0.7071067811865483) node ("C") {$2$};
                    \draw(-0.7071067811865485,0.7071067811865466) node ("D") {$3$};
                    \draw [postaction={decorate}, black]("A")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{4}("B");
                    \draw [red]("C")to node[pos = \pos, draw = none , fill = white , inner sep = 0]{6}("A");
                    \draw [postaction={decorate}, black]("D")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{4}("A");
                    \draw [postaction={decorate}, black]("B")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{4}("C");
                    \draw [red]("D")to node[pos = \pos, draw = none , fill = white , inner sep = 0]{6}("B");
                    \draw [postaction={decorate}, black]("C")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{4}("D");
            \end{tikzpicture}
\begin{tikzpicture}[scale=1.25 , decoration={markings,mark=at position \arrowHeadPosition with {\arrow{latex}}}] 
                \draw[draw=none] (0,0) circle (1);
                \tikzstyle{every node}=[circle,thick,fill=yellow2,draw,inner sep=1pt,font=\tiny]
                    \draw(-1.8369701987210297e-16,1.0) node ("A") {$0$};
                    \draw(0.9510565162951535,0.3090169943749476) node ("B") {$1$};
                    \draw(0.5877852522924734,-0.8090169943749472) node ("C") {$2$};
                    \draw(-0.5877852522924715,-0.8090169943749487) node ("D") {$3$};
                    \draw(-0.9510565162951536,0.30901699437494706) node ("E") {$4$};
                    \draw [postaction={decorate}, black]("A")tonode[pos = 0.4, draw = none , fill = white , inner sep = 0]{5}("B");
                    \draw [postaction={decorate}, red]("A")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{10}("C");
                    \draw [postaction={decorate}, red]("D")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{10}("A");
                    \draw [postaction={decorate}, black]("E")tonode[pos = 0.4, draw = none , fill = white , inner sep = 0]{5}("A");
                    \draw [postaction={decorate}, black]("B")tonode[pos = 0.4, draw = none , fill = white , inner sep = 0]{5}("C");
                    \draw [postaction={decorate}, red]("B")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{10}("D");
                    \draw [postaction={decorate}, red]("E")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{10}("B");
                    \draw [postaction={decorate}, black]("C")tonode[pos = 0.4, draw = none , fill = white , inner sep = 0]{5}("D");
                    \draw [postaction={decorate}, red]("C")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{10}("E");
                    \draw [postaction={decorate}, black]("D")tonode[pos = 0.4, draw = none , fill = white , inner sep = 0]{5}("E");
            \end{tikzpicture}
\begin{tikzpicture}[scale=1.7 , decoration={markings,mark=at position \arrowHeadPosition with {\arrow{latex}}}] 
                \tikzstyle{every node}=[circle,thick,fill=yellow2,draw,inner sep=1pt,font=\tiny]
                    \draw(0.49999999999999933,0.866025403784439) node ("A") {$0$};
                    \draw(1.0,2.4492935982947064e-16) node ("B") {$1$};
                    \draw(0.5000000000000006,-0.8660254037844384) node ("C") {$2$};
                    \draw(-0.5000000000000008,-0.8660254037844383) node ("D") {$3$};
                    \draw(-1.0,-3.6739403974420594e-16) node ("E") {$4$};
                    \draw(-0.49999999999999983,0.8660254037844387) node ("F") {$5$};
                    \draw [postaction={decorate}, black]("A")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{6}("B");
                    \draw [postaction={decorate}, red]("A")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{15}("C");
                    \draw [green]("D")to node[pos = \pos, draw = none , fill = white , inner sep = 0]{20}("A");
                    \draw [postaction={decorate}, red]("E")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{15}("A");
                    \draw [postaction={decorate}, black]("F")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{6}("A");
                    \draw [postaction={decorate}, black]("B")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{6}("C");
                    \draw [postaction={decorate}, red]("B")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{15}("D");
                    \draw [green]("E")to node[pos = \pos, draw = none , fill = white , inner sep = 0]{20}("B");
                    \draw [postaction={decorate}, red]("F")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{15}("B");
                    \draw [postaction={decorate}, black]("C")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{6}("D");
                    \draw [postaction={decorate}, red]("C")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{15}("E");
                    \draw [green]("F")to node[pos = \pos, draw = none , fill = white , inner sep = 0]{20}("C");
                    \draw [postaction={decorate}, black]("D")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{6}("E");
                    \draw [postaction={decorate}, red]("D")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{15}("F");
                    \draw [postaction={decorate}, black]("E")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{6}("F");
            \end{tikzpicture}
\begin{tikzpicture}[scale=1.7 , decoration={markings,mark=at position \arrowHeadPosition with {\arrow{latex}}}] 
                \tikzstyle{every node}=[circle,thick,fill=yellow2,draw,inner sep=1pt,font=\tiny]
                    \draw(-1.8369701987210297e-16,1.0) node ("A") {$0$};
                    \draw(0.7818314824680297,0.6234898018587337) node ("B") {$1$};
                    \draw(0.9749279121818238,-0.22252093395631328) node ("C") {$2$};
                    \draw(0.43388373911755757,-0.9009688679024194) node ("D") {$3$};
                    \draw(-0.43388373911755623,-0.90096886790242) node ("E") {$4$};
                    \draw(-0.974927912181824,-0.22252093395631303) node ("F") {$5$};
                    \draw(-0.78183148246803,0.6234898018587333) node ("G") {$6$};
                    \draw [postaction={decorate}, black]("A")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{7}("B");
                    \draw [postaction={decorate}, red]("A")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{21}("C");
                    \renewcommand{\arrowHeadPosition}{0.51}
                    \draw [postaction={decorate}, green]("A")tonode[pos = 0.27, draw = none , fill = white , inner sep = 0]{35}("D");
                    \draw [postaction={decorate}, green]("E")tonode[pos = 0.27, draw = none , fill = white , inner sep = 0]{35}("A");
                    \renewcommand{\arrowHeadPosition}{0.7}
                    \draw [postaction={decorate}, red]("F")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{21}("A");
                    \draw [postaction={decorate}, black]("G")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{7}("A");
                    \draw [postaction={decorate}, black]("B")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{7}("C");
                    \draw [postaction={decorate}, red]("B")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{21}("D");
                    \renewcommand{\arrowHeadPosition}{0.51}
                    \draw [postaction={decorate}, green]("B")tonode[pos = 0.27, draw = none , fill = white , inner sep = 0]{35}("E");
                    \draw [postaction={decorate}, green]("F")tonode[pos = 0.27, draw = none , fill = white , inner sep = 0]{35}("B");
                    \renewcommand{\arrowHeadPosition}{0.7}
                    \draw [postaction={decorate}, red]("G")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{21}("B");
                    \draw [postaction={decorate}, black]("C")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{7}("D");
                    \draw [postaction={decorate}, red]("C")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{21}("E");
                    \renewcommand{\arrowHeadPosition}{0.51}
                    \draw [postaction={decorate}, green]("C")tonode[pos = 0.27, draw = none , fill = white , inner sep = 0]{35}("F");
                    \draw [postaction={decorate}, green]("G")tonode[pos = 0.27, draw = none , fill = white , inner sep = 0]{35}("C");
                    \renewcommand{\arrowHeadPosition}{0.7}
                    \draw [postaction={decorate}, black]("D")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{7}("E");
                    \draw [postaction={decorate}, red]("D")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{21}("F");
                    \renewcommand{\arrowHeadPosition}{0.51}
                    \draw [postaction={decorate}, green]("D")tonode[pos = 0.27, draw = none , fill = white , inner sep = 0]{35}("G");
                    \renewcommand{\arrowHeadPosition}{0.7}
                    \draw [postaction={decorate}, black]("E")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{7}("F");
                    \draw [postaction={decorate}, red]("E")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{21}("G");
                    \draw [postaction={decorate}, black]("F")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{7}("G");
            \end{tikzpicture}
\begin{tikzpicture}[scale=1.7 , decoration={markings,mark=at position \arrowHeadPosition with {\arrow{latex}}}] 
                \tikzstyle{every node}=[circle,thick,fill=yellow2,draw,inner sep=1pt,font=\tiny]
                    \draw(0.38268343236509,0.9238795325112866) node ("A") {$0$};
                    \draw(0.9238795325112865,0.3826834323650904) node ("B") {$1$};
                    \draw(0.9238795325112867,-0.38268343236508995) node ("C") {$2$};
                    \draw(0.38268343236509045,-0.9238795325112865) node ("D") {$3$};
                    \draw(-0.3826834323650899,-0.9238795325112867) node ("E") {$4$};
                    \draw(-0.9238795325112864,-0.3826834323650905) node ("F") {$5$};
                    \draw(-0.9238795325112867,0.38268343236508984) node ("G") {$6$};
                    \draw(-0.38268343236509056,0.9238795325112864) node ("H") {$7$};
                    \draw [postaction={decorate}, black]("A")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{8}("B");
                    \draw [postaction={decorate}, green]("A")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{56}("D");
                    \draw [blue]("E")to node[pos = \pos, draw = none , fill = white , inner sep = 0]{70}("A");
                    \draw [postaction={decorate}, green]("F")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{56}("A");
                    \draw [postaction={decorate}, black]("H")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{8}("A");
                    \draw [postaction={decorate}, black]("B")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{8}("C");
                    \draw [postaction={decorate}, green]("B")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{56}("E");
                    \draw [blue]("F")to node[pos = \pos, draw = none , fill = white , inner sep = 0]{70}("B");
                    \draw [postaction={decorate}, green]("G")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{56}("B");
                    \draw [postaction={decorate}, black]("C")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{8}("D");
                    \draw [postaction={decorate}, green]("C")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{56}("F");
                    \draw [blue]("G")to node[pos = \pos, draw = none , fill = white , inner sep = 0]{70}("C");
                    \draw [postaction={decorate}, green]("H")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{56}("C");
                    \draw [postaction={decorate}, black]("D")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{8}("E");
                    \draw [postaction={decorate}, green]("D")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{56}("G");
                    \draw [blue]("H")to node[pos = \pos, draw = none , fill = white , inner sep = 0]{70}("D");
                    \draw [postaction={decorate}, black]("E")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{8}("F");
                    \draw [postaction={decorate}, green]("E")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{56}("H");
                    \draw [postaction={decorate}, black]("F")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{8}("G");
                    \draw [postaction={decorate}, black]("G")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{8}("H");
                    \draw [postaction={decorate}, red]("F")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{28}("H");
                    \draw [postaction={decorate}, red]("E")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{28}("G");
                    \draw [postaction={decorate}, red]("D")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{28}("F");
                    \draw [postaction={decorate}, red]("C")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{28}("E");
                    \draw [postaction={decorate}, red]("B")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{28}("D");
                    \draw [postaction={decorate}, red]("A")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{28}("C");
                    \draw [postaction={decorate}, red]("H")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{28}("B");
                    \draw [postaction={decorate}, red]("G")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{28}("A");
            \end{tikzpicture}
\begin{tikzpicture}[scale=2.35 , decoration={markings,mark=at position \arrowHeadPosition with {\arrow{latex}}}] 
                \tikzstyle{every node}=[circle,thick,fill=yellow2,draw,inner sep=1pt,font=\tiny]
                \draw(-1.8369701987210297e-16,1.0) node ("A") {$0$};
                \draw(0.6427876096865386,0.7660444431189787) node ("B") {$1$};
                \draw(0.984807753012208,0.1736481776669304) node ("C") {$2$};
                \draw(0.866025403784439,-0.4999999999999993) node ("D") {$3$};
                \draw(0.34202014332566866,-0.9396926207859084) node ("E") {$4$};
                \draw(-0.34202014332566805,-0.9396926207859086) node ("F") {$5$};
                \draw(-0.8660254037844388,-0.4999999999999998) node ("G") {$6$};
                \draw(-0.9848077530122081,0.17364817766692978) node ("H") {$7$};
                \draw(-0.642787609686539,0.7660444431189782) node ("I") {$8$};
                \draw [postaction={decorate}, blue]("E")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{126}("I");
                \draw [postaction={decorate}, blue]("D")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{126}("H");
                \draw [postaction={decorate}, blue]("C")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{126}("G");
                \draw [postaction={decorate}, blue]("B")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{126}("F");
                \draw [postaction={decorate}, blue]("A")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{126}("E");
                \draw [postaction={decorate}, blue]("I")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{126}("D");
                \draw [postaction={decorate}, blue]("H")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{126}("C");
                \draw [postaction={decorate}, blue]("G")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{126}("B");
                \draw [postaction={decorate}, blue]("F")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{126}("A");
                \draw [postaction={decorate}, green]("F")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{84}("I");
                \draw [postaction={decorate}, green]("E")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{84}("H");
                \draw [postaction={decorate}, green]("D")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{84}("G");
                \draw [postaction={decorate}, green]("C")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{84}("F");
                \draw [postaction={decorate}, green]("B")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{84}("E");
                \draw [postaction={decorate}, green]("A")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{84}("D");
                \draw [postaction={decorate}, green]("I")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{84}("C");
                \draw [postaction={decorate}, green]("H")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{84}("B");
                \draw [postaction={decorate}, green]("G")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{84}("A");
                \draw [postaction={decorate}, red]("G")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{36}("I");
                \draw [postaction={decorate}, red]("F")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{36}("H");
                \draw [postaction={decorate}, red]("E")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{36}("G");
                \draw [postaction={decorate}, red]("D")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{36}("F");
                \draw [postaction={decorate}, red]("C")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{36}("E");
                \draw [postaction={decorate}, red]("B")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{36}("D");
                \draw [postaction={decorate}, red]("A")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{36}("C");
                \draw [postaction={decorate}, red]("I")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{36}("B");
                \draw [postaction={decorate}, red]("H")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{36}("A");
                \draw [postaction={decorate}, black]("H")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{9}("I");
                \draw [postaction={decorate}, black]("G")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{9}("H");
                \draw [postaction={decorate}, black]("F")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{9}("G");
                \draw [postaction={decorate}, black]("E")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{9}("F");
                \draw [postaction={decorate}, black]("D")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{9}("E");
                \draw [postaction={decorate}, black]("C")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{9}("D");
                \draw [postaction={decorate}, black]("B")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{9}("C");
                \draw [postaction={decorate}, black]("A")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{9}("B");
                \draw [postaction={decorate}, black]("I")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{9}("A");
            \end{tikzpicture}
\begin{tikzpicture}[scale=2.35 , decoration={markings,mark=at position \arrowHeadPosition with {\arrow{latex}}}] 
                \tikzstyle{every node}=[circle,thick,fill=yellow2,draw,inner sep=1pt,font=\tiny]
                    \draw(0.30901699437494723,0.9510565162951536) node ("A") {$0$};
                    \draw(0.8090169943749473,0.5877852522924734) node ("B") {$1$};
                    \draw(1.0,2.4492935982947064e-16) node ("C") {$2$};
                    \draw(0.8090169943749476,-0.5877852522924729) node ("D") {$3$};
                    \draw(0.30901699437494773,-0.9510565162951535) node ("E") {$4$};
                    \draw(-0.3090169943749471,-0.9510565162951536) node ("F") {$5$};
                    \draw(-0.8090169943749472,-0.5877852522924734) node ("G") {$6$};
                    \draw(-1.0,-3.6739403974420594e-16) node ("H") {$7$};
                    \draw(-0.8090169943749477,0.5877852522924728) node ("I") {$8$};
                    \draw(-0.30901699437494784,0.9510565162951534) node ("J") {$9$};
                    \draw [postaction={decorate}, black]("I")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{10}("J");
                    \draw [postaction={decorate}, black]("H")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{10}("I");
                    \draw [postaction={decorate}, black]("G")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{10}("H");
                    \draw [postaction={decorate}, black]("F")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{10}("G");
                    \draw [postaction={decorate}, black]("E")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{10}("F");
                    \draw [postaction={decorate}, black]("D")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{10}("E");
                    \draw [postaction={decorate}, black]("C")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{10}("D");
                    \draw [postaction={decorate}, black]("B")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{10}("C");
                    \draw [postaction={decorate}, black]("A")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{10}("B");
                    \draw [postaction={decorate}, black]("J")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{10}("A");
                    \draw [postaction={decorate}, red]("H")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{45}("J");
                    \draw [postaction={decorate}, red]("G")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{45}("I");
                    \draw [postaction={decorate}, red]("F")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{45}("H");
                    \draw [postaction={decorate}, red]("E")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{45}("G");
                    \draw [postaction={decorate}, red]("D")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{45}("F");
                    \draw [postaction={decorate}, red]("C")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{45}("E");
                    \draw [postaction={decorate}, red]("B")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{45}("D");
                    \draw [postaction={decorate}, red]("A")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{45}("C");
                    \draw [postaction={decorate}, red]("J")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{45}("B");
                    \draw [postaction={decorate}, red]("I")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{45}("A");
                    \renewcommand{\pos}{0.28}
                    \renewcommand{\arrowHeadPosition}{0.76} 
                    \draw [postaction={decorate}, green]("G")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{120}("J");
                    \draw [postaction={decorate}, green]("F")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{120}("I");
                    \draw [postaction={decorate}, green]("E")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{120}("H");
                    \draw [postaction={decorate}, green]("D")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{120}("G");
                    \draw [postaction={decorate}, green]("C")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{120}("F");
                    \draw [postaction={decorate}, green]("B")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{120}("E");
                    \draw [postaction={decorate}, green]("A")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{120}("D");
                    \draw [postaction={decorate}, green]("J")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{120}("C");
                    \draw [postaction={decorate}, green]("I")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{120}("B");
                    \draw [postaction={decorate}, green]("H")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{120}("A");
                    \renewcommand{\pos}{0.32}
                    \renewcommand{\arrowHeadPosition}{0.7} 
                    \draw [postaction={decorate}, blue]("J")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{210}("D");
                    \draw [postaction={decorate}, blue]("I")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{210}("C");
                    \draw [postaction={decorate}, blue]("H")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{210}("B");
                    \draw [postaction={decorate}, blue]("G")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{210}("A");
                    \draw [postaction={decorate}, blue]("F")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{210}("J");
                    \draw [postaction={decorate}, blue]("E")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{210}("I");
                    \draw [postaction={decorate}, blue]("D")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{210}("H");
                    \draw [postaction={decorate}, blue]("C")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{210}("G");
                    \draw [postaction={decorate}, blue]("B")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{210}("F");
                    \draw [postaction={decorate}, blue]("A")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{210}("E");
                    \renewcommand{\pos}{0.4}
                    \draw [magenta]("J")to node[pos = \pos, draw = none , fill = white , inner sep = 0]{252}("E");
                    \draw [magenta]("I")to node[pos = 0.6, draw = none , fill = white , inner sep = 0]{252}("D");
                    \draw [magenta]("H")to node[pos = \pos, draw = none , fill = white , inner sep = 0]{252}("C");
                    \draw [magenta]("G")to node[pos = 0.6, draw = none , fill = white , inner sep = 0]{252}("B");
                    \draw [magenta]("F")to node[pos = \pos, draw = none , fill = white , inner sep = 0]{252}("A");
            \end{tikzpicture}
\begin{tikzpicture}[scale=2.35 , decoration={markings,mark=at position \arrowHeadPosition with {\arrow{latex}}}] 
                \tikzstyle{every node}=[circle,thick,fill=yellow2,draw,inner sep=1pt,font=\tiny]
                    \draw(-1.8369701987210297e-16,1.0) node ("A") {$0$};
                    \draw(0.5406408174555971,0.8412535328311814) node ("B") {$1$};
                    \draw(0.909631995354518,0.4154150130018872) node ("C") {$2$};
                    \draw(0.9898214418809328,-0.1423148382732848) node ("D") {$3$};
                    \draw(0.7557495743542587,-0.6548607339452845) node ("E") {$4$};
                    \draw(0.28173255684142984,-0.9594929736144974) node ("F") {$5$};
                    \draw(-0.2817325568414292,-0.9594929736144975) node ("G") {$6$};
                    \draw(-0.7557495743542577,-0.6548607339452857) node ("H") {$7$};
                    \draw(-0.9898214418809326,-0.1423148382732863) node ("I") {$8$};
                    \draw(-0.9096319953545182,0.41541501300188666) node ("J") {$9$};
                    \draw(-0.5406408174555977,0.8412535328311811) node [inner sep = 0pt] ("K") {$10$};
                    \draw [postaction={decorate}, black]("J")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{11}("K");
                    \draw [postaction={decorate}, black]("I")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{11}("J");
                    \draw [postaction={decorate}, black]("H")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{11}("I");
                    \draw [postaction={decorate}, black]("G")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{11}("H");
                    \draw [postaction={decorate}, black]("F")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{11}("G");
                    \draw [postaction={decorate}, black]("E")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{11}("F");
                    \draw [postaction={decorate}, black]("D")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{11}("E");
                    \draw [postaction={decorate}, black]("C")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{11}("D");
                    \draw [postaction={decorate}, black]("B")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{11}("C");
                    \draw [postaction={decorate}, black]("A")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{11}("B");
                    \draw [postaction={decorate}, black]("K")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{11}("A");
                    \draw [postaction={decorate}, red]("I")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{55}("K");
                    \draw [postaction={decorate}, red]("H")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{55}("J");
                    \draw [postaction={decorate}, red]("G")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{55}("I");
                    \draw [postaction={decorate}, red]("F")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{55}("H");
                    \draw [postaction={decorate}, red]("E")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{55}("G");
                    \draw [postaction={decorate}, red]("D")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{55}("F");
                    \draw [postaction={decorate}, red]("C")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{55}("E");
                    \draw [postaction={decorate}, red]("B")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{55}("D");
                    \draw [postaction={decorate}, red]("A")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{55}("C");
                    \draw [postaction={decorate}, red]("K")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{55}("B");
                    \draw [postaction={decorate}, red]("J")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{55}("A");
                    \renewcommand{\pos}{0.258}
                    \renewcommand{\arrowHeadPosition}{0.75} 
                    \draw [postaction={decorate}, green]("H")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{165}("K");
                    \draw [postaction={decorate}, green]("G")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{165}("J");
                    \draw [postaction={decorate}, green]("F")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{165}("I");
                    \draw [postaction={decorate}, green]("E")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{165}("H");
                    \draw [postaction={decorate}, green]("D")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{165}("G");
                    \draw [postaction={decorate}, green]("C")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{165}("F");
                    \draw [postaction={decorate}, green]("B")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{165}("E");
                    \draw [postaction={decorate}, green]("A")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{165}("D");
                    \draw [postaction={decorate}, green]("K")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{165}("C");
                    \draw [postaction={decorate}, green]("J")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{165}("B");
                    \draw [postaction={decorate}, green]("I")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{165}("A");
                    \renewcommand{\pos}{0.28}
                    \renewcommand{\arrowHeadPosition}{0.75} 
                    \draw [postaction={decorate}, blue]("G")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{330}("K");
                    \draw [postaction={decorate}, blue]("F")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{330}("J");
                    \draw [postaction={decorate}, blue]("E")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{330}("I");
                    \draw [postaction={decorate}, blue]("D")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{330}("H");
                    \draw [postaction={decorate}, blue]("C")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{330}("G");
                    \draw [postaction={decorate}, blue]("B")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{330}("F");
                    \draw [postaction={decorate}, blue]("A")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{330}("E");
                    \draw [postaction={decorate}, blue]("K")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{330}("D");
                    \draw [postaction={decorate}, blue]("J")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{330}("C");
                    \draw [postaction={decorate}, blue]("I")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{330}("B");
                    \draw [postaction={decorate}, blue]("H")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{330}("A");
                    \renewcommand{\pos}{0.37}
                    \renewcommand{\arrowHeadPosition}{0.75} 
                    \draw [postaction={decorate}, magenta]("F")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{462}("K");
                    \draw [postaction={decorate}, magenta]("E")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{462}("J");
                    \draw [postaction={decorate}, magenta]("D")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{462}("I");
                    \draw [postaction={decorate}, magenta]("C")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{462}("H");
                    \draw [postaction={decorate}, magenta]("B")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{462}("G");
                    \draw [postaction={decorate}, magenta]("A")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{462}("F");
                    \draw [postaction={decorate}, magenta]("K")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{462}("E");
                    \draw [postaction={decorate}, magenta]("J")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{462}("D");
                    \draw [postaction={decorate}, magenta]("I")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{462}("C");
                    \draw [postaction={decorate}, magenta]("H")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{462}("B");
                    \draw [postaction={decorate}, magenta]("G")tonode[pos = \pos, draw = none , fill = white , inner sep = 0]{462}("A");
            \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[scale=1 , decoration={markings,mark=at position \arrowHeadPosition with {\arrow{latex}}}] 
                    \tikzstyle{every node}=[circle,thick,fill=yellow2,draw,inner sep=1pt,font=\tiny]
                        \draw(1.3,0) node ("A") {$0$};
                        \draw(0,0) node ("B") {$1$};
                        \draw [postaction={decorate}, black]("B")to[bend left = 0] node[pos = \pos , draw = none , fill = white , inner sep = 0]{1}("A");
                        \draw [postaction={decorate}, black]("A")to[bend left = 20] node[pos = \pos , draw = none , fill = white , inner sep = 0]{2}("B");
                        \draw [postaction={decorate}, black]("B")to[bend left = 20] node[pos = \pos, draw = none , fill = white , inner sep = 0]{1}("A");
                \end{tikzpicture}
\begin{tikzpicture}[scale=1 , decoration={markings,mark=at position \arrowHeadPosition with {\arrow{latex}}}] 
                    \tikzstyle{every node}=[circle,thick,fill=yellow2,draw,inner sep=1pt,font=\tiny]
                        \draw(0.8660254037844386,0.5) node ("A") {$0$};
                        \draw(-0.8660254037844385,0.5000000000000003) node ("B") {$2$};
                        %========================================================================================
                        \draw[red](-1.8369701987210297e-16,-1.0) arc(270.0:630.0:-0.25) node[pos = \pos, draw = none , fill = white , inner sep = 0]{$3$};
                        %========================================================================================
                        \draw(-1.8369701987210297e-16,-1.0) node ("C") {$1$};
                        \draw [postaction={decorate}, black]("B")to[bend right = 0] node[pos = \pos, draw = none , fill = white , inner sep = 0]{1}("A");
                        \draw [red]("B")to[bend left= 30] node[pos = \pos, draw = none , fill = white , inner sep = 0]{3}("A");
                        \draw [postaction={decorate}, black]("C")to[bend right = 0] node[pos = \pos, draw = none , fill = white , inner sep = 0]{1}("A");
                        \draw [postaction={decorate}, black]("A")to[bend left = 30] node[pos = \pos, draw = none , fill = white , inner sep = 0]{3}("C");
                        \draw [postaction={decorate}, black]("B")to[bend right = 0] node[pos = \pos, draw = none , fill = white , inner sep = 0]{1}("C");
                        \draw [postaction={decorate}, black]("C")to[bend left = 30] node[pos = \pos, draw = none , fill = white , inner sep = 0]{3}("B");
                \end{tikzpicture}
\begin{tikzpicture}[scale=1.5 , decoration={markings,mark=at position \arrowHeadPosition with {\arrow{latex}}}] 
                    \tikzstyle{every node}=[circle,thick,fill=yellow2,draw,inner sep=1pt,font=\tiny]
                        \draw(0.7071067811865476,0.7071067811865475) node ("A") {$0$};
                        \draw(-0.7071067811865475,0.7071067811865476) node ("B") {$3$};
                        \draw[postaction={decorate}, red](-0.7071067811865477,-0.7071067811865475) arc(225.0:585.0:-0.15) node[pos = \pos, draw = none , fill = white , inner sep = 0]{$4$};
                        \draw(-0.7071067811865477,-0.7071067811865475) node ("C") {$2$};
                        \draw[postaction={decorate}, red](0.7071067811865474,-0.7071067811865477) arc(315.0:675.0:-0.15) node[pos = \pos, draw = none , fill = white , inner sep = 0]{$4$};
                        \draw(0.7071067811865474,-0.7071067811865477) node ("D") {$1$};
                        \draw [postaction={decorate}, black]("B")to[bend right = 0] node[pos = \pos, draw = none , fill = white , inner sep = 0]{1}("A");
                        \draw [postaction={decorate}, red]("B")to[bend left = 30] node[pos = \pos, draw = none , fill = white , inner sep = 0]{4}("A");
                        \draw [postaction={decorate}, red]("A")to[bend right = 0] node[pos = \pos, draw = none , fill = white , inner sep = 0]{6}("C");
                        \draw [postaction={decorate}, black]("D")to[bend right = 0] node[pos = \pos, draw = none , fill = white , inner sep = 0]{1}("A");
                        \draw [postaction={decorate}, black]("A")to[bend left = 30] node[pos = \pos, draw = none , fill = white , inner sep = 0]{4}("D");
                        \draw [postaction={decorate}, black]("B")to[bend right = 0] node[pos = \pos, draw = none , fill = white , inner sep = 0]{1}("C");
                        \draw [postaction={decorate}, black]("C")to[bend left = 30] node[pos = \pos, draw = none , fill = white , inner sep = 0]{4}("B");
                        \draw [postaction={decorate}, red]("D")to[bend right = 0] node[pos = \pos, draw = none , fill = white , inner sep = 0]{6}("B");
                        \draw [postaction={decorate}, black]("C")to[bend right = 0] node[pos = \pos, draw = none , fill = white , inner sep = 0]{1}("D");
                        \draw [postaction={decorate}, black]("D")to[bend left = 30] node[pos = \pos, draw = none , fill = white , inner sep = 0]{4}("C");
                        \draw [postaction={decorate}, red]("C")to[bend left = 30] node[pos = \pos, draw = none , fill = white , inner sep = 0]{6}("D");
                \end{tikzpicture}
\begin{tikzpicture}[scale=2 , decoration={markings,mark=at position \arrowHeadPosition with {\arrow{latex}}}] 
                    \tikzstyle{every node}=[circle,thick,fill=yellow2,draw,inner sep=1pt,font=\tiny]
                        \draw(0.5877852522924731,0.8090169943749475) node ("A") {$0$};
                        \draw(-0.587785252292473,0.8090169943749475) node ("B") {$4$};
                        \draw[postaction={decorate}, red](-0.9510565162951536,-0.3090169943749473) arc(198.0:558.0:-0.15) node[pos = \pos, draw = none , fill = white , inner sep = 0]{$5$};
                        \draw(-0.9510565162951536,-0.3090169943749473) node ("C") {$3$};
                        \draw[postaction={decorate}, red](-1.8369701987210297e-16,-1.0) arc(270.0:630.0:-0.15) node[pos = \pos, draw = none , fill = white , inner sep = 0]{$5$};
                        \draw(-1.8369701987210297e-16,-1.0) node ("D") {$2$};
                        \draw[postaction={decorate}, red](0.9510565162951535,-0.3090169943749476) arc(342.0:702.0:-0.15) node[pos = \pos, draw = none , fill = white , inner sep = 0]{$5$};
                        \draw(0.9510565162951535,-0.3090169943749476) node ("E") {$1$};
                        \draw [postaction={decorate}, black]("B")to[bend right = 0] node[pos = \pos, draw = none , fill = white , inner sep = 0]{1}("A");
                        \draw [postaction={decorate}, red]("B")to[bend left = 30] node[pos = \pos, draw = none , fill = white , inner sep = 0]{5}("A");
                        \draw [green]("C")to[bend right= 0] node[pos = \pos, draw = none , fill = white , inner sep = 0]{10}("A");
                        \draw [postaction={decorate}, red]("A")to[bend right = 0] node[pos = \pos, draw = none , fill = white , inner sep = 0]{10}("D");
                        \draw [postaction={decorate}, black]("E")to[bend right = 0] node[pos = \pos, draw = none , fill = white , inner sep = 0]{1}("A");
                        \draw [postaction={decorate}, black]("A")to[bend left = 30] node[pos = \pos, draw = none , fill = white , inner sep = 0]{5}("E");
                        \draw [postaction={decorate}, black]("B")to[bend right = 0] node[pos = \pos, draw = none , fill = white , inner sep = 0]{1}("C");
                        \draw [postaction={decorate}, black]("C")to[bend left = 30] node[pos = \pos, draw = none , fill = white , inner sep = 0]{5}("B");
                        \draw [postaction={decorate}, red]("D")to[bend right = 0] node[pos = \pos, draw = none , fill = white , inner sep = 0]{10}("B");
                        \draw [green]("E")to[bend right= 0] node[pos = \pos, draw = none , fill = white , inner sep = 0]{10}("B");
                        \draw [postaction={decorate}, black]("C")to[bend right = 0] node[pos = \pos, draw = none , fill = white , inner sep = 0]{1}("D");
                        \draw [postaction={decorate}, black]("D")to[bend left = 30] node[pos = \pos, draw = none , fill = white , inner sep = 0]{5}("C");
                        \draw [green]("D")to[bend right= 30] node[pos = \pos, draw = none , fill = white , inner sep = 0]{10}("C");
                        \draw [postaction={decorate}, red]("E")to[bend left = 30] node[pos = 0.47, draw = none , fill = white , inner sep = 0]{10}("C");
                        \draw [postaction={decorate}, red]("C")to[bend left = 30] node[pos = \pos, draw = none , fill = white , inner sep = 0]{10}("E");
                        \draw [postaction={decorate}, black]("D")to[bend right = 0] node[pos = \pos, draw = none , fill = white , inner sep = 0]{1}("E");
                        \draw [postaction={decorate}, black]("E")to[bend left = 30] node[pos = \pos, draw = none , fill = white , inner sep = 0]{5}("D");
                        \draw [green]("E")to[bend right= 30] node[pos = \pos, draw = none , fill = white , inner sep = 0]{10}("D");
                \end{tikzpicture}
\begin{tikzpicture}[scale=2.35 , decoration={markings,mark=at position \arrowHeadPosition with {\arrow{latex}}}] 
                    \tikzstyle{every node}=[circle,thick,fill=yellow2,draw,inner sep=1pt,font=\tiny]
                        \draw(0.4999999999999999,0.8660254037844387) node ("A") {$0$};
                        \draw(-0.4999999999999998,0.8660254037844387) node ("B") {$5$};
                        \draw[postaction={decorate}, red](-1.0,1.2246467991473532e-16) arc(180.0:540.0:-0.15) node[pos = \pos, draw = none , fill = white , inner sep = 0]{$6$};
                        \draw(-1.0,1.2246467991473532e-16) node ("C") {$4$};
                        \draw[postaction={decorate}, red](-0.4999999999999996,-0.8660254037844388) arc(240.0:600.0:-0.15) node[pos = \pos, draw = none , fill = white , inner sep = 0]{$6$};
                        \draw(-0.4999999999999996,-0.8660254037844388) node ("D") {$3$};
                        \draw[postaction={decorate}, red](0.49999999999999933,-0.866025403784439) arc(300.0:660.0:-0.15) node[pos = \pos, draw = none , fill = white , inner sep = 0]{$6$};
                        \draw(0.49999999999999933,-0.866025403784439) node ("E") {$2$};
                        \draw[postaction={decorate}, red](1.0,-2.4492935982947064e-16) arc(360.0:720.0:-0.15) node[pos = \pos, draw = none , fill = white , inner sep = 0]{$6$};
                        \draw(1.0,-2.4492935982947064e-16) node ("F") {$1$};
                        \draw [postaction={decorate}, black]("B")to[bend right = 0] node[pos = \pos, draw = none , fill = white , inner sep = 0]{1}("A");
                        \draw [postaction={decorate}, red]("B")to[bend left = 30] node[pos = \pos, draw = none , fill = white , inner sep = 0]{6}("A");
                        \draw [postaction={decorate}, green]("C")to[bend right = 0] node[pos = \pos, draw = none , fill = white , inner sep = 0]{15}("A");
                        \draw [postaction={decorate}, green]("A")to[bend right = 0] node[pos = \pos, draw = none , fill = white , inner sep = 0]{20}("D");
                        \draw [postaction={decorate}, red]("A")to[bend right = 0] node[pos = \pos, draw = none , fill = white , inner sep = 0]{15}("E");
                        \draw [postaction={decorate}, black]("F")to[bend right = 0] node[pos = \pos, draw = none , fill = white , inner sep = 0]{1}("A");
                        \draw [postaction={decorate}, black]("A")to[bend left = 30] node[pos = \pos, draw = none , fill = white , inner sep = 0]{6}("F");
                        \draw [postaction={decorate}, black]("B")to[bend right = 0] node[pos = \pos, draw = none , fill = white , inner sep = 0]{1}("C");
                        \draw [postaction={decorate}, black]("C")to[bend left = 30] node[pos = \pos, draw = none , fill = white , inner sep = 0]{6}("B");
                        \draw [postaction={decorate}, red]("D")to[bend right = 0] node[pos = \pos, draw = none , fill = white , inner sep = 0]{15}("B");
                        \draw [postaction={decorate}, green]("E")to[bend right = 0] node[pos = \pos, draw = none , fill = white , inner sep = 0]{20}("B");
                        \draw [postaction={decorate}, green]("B")to[bend right = 0] node[pos = \pos, draw = none , fill = white , inner sep = 0]{15}("F");
                        \draw [postaction={decorate}, black]("C")to[bend right = 0] node[pos = \pos, draw = none , fill = white , inner sep = 0]{1}("D");
                        \draw [postaction={decorate}, black]("D")to[bend left = 30] node[pos = \pos, draw = none , fill = white , inner sep = 0]{6}("C");
                        \draw [postaction={decorate}, green]("D")to[bend right = 30] node[pos = \pos, draw = none , fill = white , inner sep = 0]{15}("C");
                        \draw [postaction={decorate}, red]("E")to[bend left = 30] node[pos = \pos, draw = none , fill = white , inner sep = 0]{15}("C");
                        \draw [postaction={decorate}, green]("C")to[bend left = 30] node[pos = \pos, draw = none , fill = white , inner sep = 0]{20}("E");
                        \draw [postaction={decorate}, red]("C")to[bend right = 30] node[pos = 0.36, draw = none , fill = white , inner sep = 0]{15}("F");
                        \draw [postaction={decorate}, green]("F")to[bend right = 30] node[pos = 0.47, draw = none , fill = white , inner sep = 0]{20}("C");
                        \draw [postaction={decorate}, black]("D")to[bend right = 0] node[pos = \pos, draw = none , fill = white , inner sep = 0]{1}("E");
                        \draw [postaction={decorate}, black]("E")to[bend left = 30] node[pos = \pos, draw = none , fill = white , inner sep = 0]{6}("D");
                        \draw [postaction={decorate}, green]("E")to[bend right = 30] node[pos = \pos, draw = none , fill = white , inner sep = 0]{15}("D");
                        \draw [postaction={decorate}, red]("F")to[bend left = 30] node[pos = 0.46, draw = none , fill = white , inner sep = 0]{15}("D");
                        \renewcommand{\arrowHeadPosition}{0.68}
                        \draw [postaction={decorate}, green]("D")to[bend left = 30] node[pos = 0.58, draw = none , fill = white , inner sep = 0]{20}("F");
                        \renewcommand{\arrowHeadPosition}{0.58}
                        \draw [postaction={decorate}, black]("E")to[bend right = 0] node[pos = \pos, draw = none , fill = white , inner sep = 0]{1}("F");
                        \draw [postaction={decorate}, black]("F")to[bend left = 30] node[pos = \pos, draw = none , fill = white , inner sep = 0]{6}("E");
                        \draw [postaction={decorate}, green]("F")to[bend right = 30] node[pos = \pos, draw = none , fill = white , inner sep = 0]{15}("E");
                \end{tikzpicture}
\begin{tikzpicture}[scale=3 , decoration={markings,mark=at position \arrowHeadPosition with {\arrow{latex}}}] 
                    \tikzstyle{every node}=[circle,thick,fill=yellow2,draw,inner sep=1pt,font=\tiny]
                        \draw(0.4338837391175582,0.9009688679024191) node ("A") {$0$};
                        \draw(-0.43388373911755806,0.9009688679024191) node ("B") {$6$};
                        \draw[postaction={decorate}, red](-0.9749279121818236,0.2225209339563145) arc(167.14285714285714:527.1428571428571:-0.15) node[pos = \pos, draw = none , fill = white , inner sep = 0]{$7$};
                        \draw(-0.9749279121818236,0.2225209339563145) node ("C") {$5$};
                        \draw[postaction={decorate}, red](-0.7818314824680299,-0.6234898018587334) arc(218.57142857142858:578.5714285714286:-0.15) node[pos = \pos, draw = none , fill = white , inner sep = 0]{$7$};
                        \draw(-0.7818314824680299,-0.6234898018587334) node ("D") {$4$};
                        \draw[postaction={decorate}, red](-1.8369701987210297e-16,-1.0) arc(270.0:630.0:-0.15) node[pos = \pos, draw = none , fill = white , inner sep = 0]{$7$};
                        \draw(-1.8369701987210297e-16,-1.0) node ("E") {$3$};
                        \draw[postaction={decorate}, red](0.7818314824680297,-0.6234898018587337) arc(321.42857142857144:681.4285714285714:-0.15) node[pos = \pos, draw = none , fill = white , inner sep = 0]{$7$};
                        \draw(0.7818314824680297,-0.6234898018587337) node ("F") {$2$};
                        \draw[postaction={decorate}, red](0.9749279121818238,0.22252093395631328) arc(372.85714285714283:732.8571428571429:-0.15) node[pos = \pos, draw = none , fill = white , inner sep = 0]{$7$};
                        \draw(0.9749279121818238,0.22252093395631328) node ("G") {$1$};
                        \draw [postaction={decorate}, black]("B")to[bend right = 0] node[pos = \pos, draw = none , fill = white , inner sep = 0]{1}("A");
                        \draw [postaction={decorate}, red]("B")to[bend left = 25] node[pos = \pos, draw = none , fill = white , inner sep = 0]{7}("A");
                        \draw [postaction={decorate}, green]("C")to[bend right = 0] node[pos = \pos, draw = none , fill = white , inner sep = 0]{21}("A");
                        \draw [blue]("D")to[bend right= 0] node[pos = 0.55, draw = none , fill = white , inner sep = 0]{35}("A");
                        \draw [postaction={decorate}, green]("A")to[bend right = 0] node[pos = 0.35, draw = none , fill = white , inner sep = 0]{35}("E");
                        \draw [postaction={decorate}, red]("A")to[bend right = 0] node[pos = \pos, draw = none , fill = white , inner sep = 0]{21}("F");
                        \draw [postaction={decorate}, black]("G")to[bend right = 0] node[pos = \pos, draw = none , fill = white , inner sep = 0]{1}("A");
                        \draw [postaction={decorate}, black]("A")to[bend left = 25] node[pos = \pos, draw = none , fill = white , inner sep = 0]{7}("G");
                        \draw [postaction={decorate}, black]("B")to[bend right = 0] node[pos = \pos, draw = none , fill = white , inner sep = 0]{1}("C");
                        \draw [postaction={decorate}, black]("C")to[bend left = 25] node[pos = \pos, draw = none , fill = white , inner sep = 0]{7}("B");
                        \draw [postaction={decorate}, red]("D")to[bend right = 0] node[pos = \pos, draw = none , fill = white , inner sep = 0]{21}("B");
                        \draw [postaction={decorate}, green]("E")to[bend right = 0] node[pos = \pos, draw = none , fill = white , inner sep = 0]{35}("B");
                        \draw [blue]("F")to[bend right= 0] node[pos = 0.525, draw = none , fill = white , inner sep = 0]{35}("B");
                        \draw [postaction={decorate}, green]("B")to[bend right = 0] node[pos = 0.38, draw = none , fill = white , inner sep = 0]{21}("G");
                        \draw [postaction={decorate}, black]("C")to[bend right = 0] node[pos = \pos, draw = none , fill = white , inner sep = 0]{1}("D");
                        \draw [postaction={decorate}, black]("D")to[bend left = 25] node[pos = \pos, draw = none , fill = white , inner sep = 0]{7}("C");
                        \draw [postaction={decorate}, green]("D")to[bend right = 25] node[pos = \pos, draw = none , fill = white , inner sep = 0]{21}("C");
                        \draw [postaction={decorate}, red]("E")to[bend left = 25] node[pos = \pos, draw = none , fill = white , inner sep = 0]{21}("C");
                        \draw [blue]("E")to[bend right= 25] node[pos = 0.46, draw = none , fill = white , inner sep = 0]{35}("C");
                        \draw [postaction={decorate}, green]("F")to[bend left = 25] node[pos = \pos, draw = none , fill = white , inner sep = 0]{35}("C");
                        \draw [postaction={decorate}, green]("C")to[bend left = 25] node[pos = \pos, draw = none , fill = white , inner sep = 0]{35}("F");
                        \renewcommand{\arrowHeadPosition}{0.61}
                        \draw [postaction={decorate}, red]("C")to[bend right = 25] node[pos = 0.5, draw = none , fill = white , inner sep = 0]{21}("G");
                        \renewcommand{\arrowHeadPosition}{0.58}
                        \draw [blue]("G")to[bend right= 25] node[pos = \pos, draw = none , fill = white , inner sep = 0]{35}("C");
                        \draw [postaction={decorate}, black]("D")to[bend right = 0] node[pos = \pos, draw = none , fill = white , inner sep = 0]{1}("E");
                        \draw [postaction={decorate}, black]("E")to[bend left = 25] node[pos = \pos, draw = none , fill = white , inner sep = 0]{7}("D");
                        \draw [postaction={decorate}, green]("E")to[bend right = 25] node[pos = \pos, draw = none , fill = white , inner sep = 0]{21}("D");
                        \draw [postaction={decorate}, red]("F")to[bend left = 25] node[pos = \pos, draw = none , fill = white , inner sep = 0]{21}("D");
                        \draw [blue]("F")to[bend right= 25] node[pos = 0.5, draw = none , fill = white , inner sep = 0]{35}("D");
                        \draw [postaction={decorate}, green]("G")to[bend left = 25] node[pos = \pos, draw = none , fill = white , inner sep = 0]{35}("D");
                        \draw [postaction={decorate}, green]("D")to[bend left = 25] node[pos = 0.335, draw = none , fill = white , inner sep = 0]{35}("G");
                        \draw [postaction={decorate}, black]("E")to[bend right = 0] node[pos = \pos, draw = none , fill = white , inner sep = 0]{1}("F");
                        \draw [postaction={decorate}, black]("F")to[bend left = 25] node[pos = \pos, draw = none , fill = white , inner sep = 0]{7}("E");
                        \draw [postaction={decorate}, green]("F")to[bend right = 25] node[pos = \pos, draw = none , fill = white , inner sep = 0]{21}("E");
                        \draw [postaction={decorate}, red]("G")to[bend left = 25] node[pos = 0.44, draw = none , fill = white , inner sep = 0]{21}("E");
                        \draw [blue]("G")to[bend right= 25] node[pos = 0.5, draw = none , fill = white , inner sep = 0]{35}("E");
                        \draw [postaction={decorate}, black]("F")to[bend right = 0] node[pos = \pos, draw = none , fill = white , inner sep = 0]{1}("G");
                        \draw [postaction={decorate}, black]("G")to[bend left = 25] node[pos = \pos, draw = none , fill = white , inner sep = 0]{7}("F");
                        \draw [postaction={decorate}, green]("G")to[bend right = 25] node[pos = \pos, draw = none , fill = white , inner sep = 0]{21}("F");
                \end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[scale=2 , decoration={markings,mark=at position \arrowHeadPosition with {\arrow{latex}}}] 
        \begin{scope}[shift = {(-4.592425496802574e-16,2.5)}]
            \tikzstyle{every node}=[circle,thick,fill=yellow2,draw,inner sep=1pt,font=\tiny]
            \draw(0.5877852522924731,0.8090169943749475) node ("A") {$0$};
            \draw(-0.587785252292473,0.8090169943749475) node ("B") {$1$};
            \draw(-0.9510565162951536,-0.3090169943749473) node ("C") {$2$};
            \draw(-1.8369701987210297e-16,-1.0) node ("D") {$3$};
            \draw(0.9510565162951535,-0.3090169943749476) node ("E") {$4$};
            \draw [postaction={decorate}, black]("B")to[bend right = 0] node[pos = \pos, draw = none , fill = white , inner sep = 0]{1}("A");
            \draw [postaction={decorate}, red]("B")to[bend left = 30] node[pos = \pos, draw = none , fill = white , inner sep = 0]{5}("A");
            \draw [green]("C")to[bend right= 0] node[pos = \pos, draw = none , fill = white , inner sep = 0]{10}("A");
            \draw [postaction={decorate}, red]("A")to[bend right = 0] node[pos = \pos, draw = none , fill = white , inner sep = 0]{10}("D");
            \draw [postaction={decorate}, black]("E")to[bend right = 0] node[pos = \pos, draw = none , fill = white , inner sep = 0]{1}("A");
            \draw [postaction={decorate}, black]("A")to[bend left = 30] node[pos = \pos, draw = none , fill = white , inner sep = 0]{5}("E");
            \draw [postaction={decorate}, black]("B")to[bend right = 0] node[pos = \pos, draw = none , fill = white , inner sep = 0]{1}("C");
            \draw [postaction={decorate}, black]("C")to[bend left = 30] node[pos = \pos, draw = none , fill = white , inner sep = 0]{5}("B");
            \draw [postaction={decorate}, red]("D")to[bend right = 0] node[pos = \pos, draw = none , fill = white , inner sep = 0]{10}("B");
            \draw [green]("E")to[bend right= 0] node[pos = \pos, draw = none , fill = white , inner sep = 0]{10}("B");
            \draw[postaction={decorate}, red, ](-0.9510565162951536,-0.3090169943749473) arc(198.0:558.0:-0.15) node[pos = \pos, draw = none , fill = white , inner sep = 0]{$5$};
            \draw(-0.9510565162951536,-0.3090169943749473) node ("C") {$2$};
            \draw [postaction={decorate}, black]("C")to[bend right = 0] node[pos = \pos, draw = none , fill = white , inner sep = 0]{1}("D");
            \draw [postaction={decorate}, black]("D")to[bend left = 30] node[pos = \pos, draw = none , fill = white , inner sep = 0]{5}("C");
            \draw [green]("D")to[bend right= 30] node[pos = \pos, draw = none , fill = white , inner sep = 0]{10}("C");
            \draw [postaction={decorate}, red]("E")to[bend left = 30] node[pos = \pos, draw = none , fill = white , inner sep = 0]{10}("C");
            \draw [postaction={decorate}, red]("C")to[bend left = 30] node[pos = \pos, draw = none , fill = white , inner sep = 0]{10}("E");
            \draw[postaction={decorate}, red, ](-1.8369701987210297e-16,-1.0) arc(270.0:630.0:-0.15) node[pos = \pos, draw = none , fill = white , inner sep = 0]{$5$};
            \draw(-1.8369701987210297e-16,-1.0) node ("D") {$3$};
            \draw [postaction={decorate}, black]("D")to[bend right = 0] node[pos = \pos, draw = none , fill = white , inner sep = 0]{1}("E");
            \draw [postaction={decorate}, black]("E")to[bend left = 30] node[pos = \pos, draw = none , fill = white , inner sep = 0]{5}("D");
            \draw [green]("E")to[bend right= 30] node[pos = \pos, draw = none , fill = white , inner sep = 0]{10}("D");
            \draw[postaction={decorate}, red, ](0.9510565162951535,-0.3090169943749476) arc(342.0:702.0:-0.15) node[pos = \pos, draw = none , fill = white , inner sep = 0]{$5$};
            \node(0.5877852522924731,0.8090169943749475) [fill = none,draw = none, label={[xshift=1.6cm, yshift=1.2cm,font=\scriptsize]:$N$}]{};
            \node(-0.587785252292473,0.8090169943749475) [fill = none,draw = none,label={[xshift=-2cm, yshift=0.8cm,font=\scriptsize]:$N+4M$}] {};
            \node(-0.9510565162951536,-0.3090169943749473)[fill = none,draw = none,label={[xshift=-2.35cm, yshift=-1.825cm,font=\scriptsize]:$N+3M$}] {};
            \node(-1.8369701987210297e-16,-1.0) [fill = none,draw = none,label={[xshift=0.85cm, yshift=-2.8cm,font=\scriptsize]:$N+2M$}] {};
            \node(0.9510565162951535,-0.3090169943749476) [fill = none, draw = none , label={[xshift=2.3cm, yshift=-1.8cm,font=\scriptsize]:$N+M$}] {};
            \draw(0.5877852522924731,0.8090169943749475) node ("A") {$0$};
            \draw(-0.587785252292473,0.8090169943749475) node ("B") {$4$};
            \draw(-0.9510565162951536,-0.3090169943749473) node ("C") {$3$};
            \draw(-1.8369701987210297e-16,-1.0) node ("D") {$2$};
            \draw(0.9510565162951535,-0.3090169943749476) node ("E") {$1$};
        \end{scope}
        \begin{scope}[shift = {(2.3776412907378837,0.7725424859373691)}]
            \tikzstyle{every node}=[circle,thick,fill=yellow2,draw,inner sep=1pt,font=\tiny]
            \draw(0.5877852522924731,0.8090169943749475) node ("A") {$0$};
            \draw(-0.587785252292473,0.8090169943749475) node ("B") {$1$};
            \draw(-0.9510565162951536,-0.3090169943749473) node ("C") {$2$};
            \draw(-1.8369701987210297e-16,-1.0) node ("D") {$3$};
            \draw(0.9510565162951535,-0.3090169943749476) node ("E") {$4$};
            \draw [postaction={decorate}, black]("A")to[bend right = 0] node[pos = \pos, draw = none , fill = white , inner sep = 0]{1}("B");
            \draw [postaction={decorate}, black]("B")to[bend left = 30] node[pos = \pos, draw = none , fill = white , inner sep = 0]{5}("A");
            \draw [postaction={decorate}, red]("C")to[bend right = 0] node[pos = \pos, draw = none , fill = white , inner sep = 0]{10}("A");
            \draw [green]("D")to[bend right= 0] node[pos = \pos, draw = none , fill = white , inner sep = 0]{10}("A");
            \draw [postaction={decorate}, black]("A")to[bend left = 0] node[pos = \pos, draw = none , fill = white , inner sep = 0]{1}("E");
            \draw [postaction={decorate}, red]("A")to[bend left = 30] node[pos = \pos, draw = none , fill = white , inner sep = 0]{5}("E");
            \draw[postaction={decorate}, red, ](-0.587785252292473,0.8090169943749475) arc(126.0:486.0:-0.15) node[pos = \pos, draw = none , fill = white , inner sep = 0]{$5$};
            \draw(-0.587785252292473,0.8090169943749475) node ("B") {$1$};
            \draw [postaction={decorate}, black]("B")to[bend right = 0] node[pos = \pos, draw = none , fill = white , inner sep = 0]{1}("C");
            \draw [postaction={decorate}, black]("C")to[bend left = 30] node[pos = \pos, draw = none , fill = white , inner sep = 0]{5}("B");
            \draw [green]("C")to[bend right= 30] node[pos = \pos, draw = none , fill = white , inner sep = 0]{10}("B");
            \draw [postaction={decorate}, red]("D")to[bend left = 30] node[pos = \pos, draw = none , fill = white , inner sep = 0]{10}("B");
            \draw [postaction={decorate}, red]("B")to[bend left = 30] node[pos = \pos, draw = none , fill = white , inner sep = 0]{10}("D");
            \draw [green]("B")to[bend right= 0] node[pos = \pos, draw = none , fill = white , inner sep = 0]{10}("E");
            \draw[postaction={decorate}, red, ](-0.9510565162951536,-0.3090169943749473) arc(198.0:558.0:-0.15) node[pos = \pos, draw = none , fill = white , inner sep = 0]{$5$};
            \draw(-0.9510565162951536,-0.3090169943749473) node ("C") {$2$};
            \draw [postaction={decorate}, black]("C")to[bend right = 0] node[pos = \pos, draw = none , fill = white , inner sep = 0]{1}("D");
            \draw [postaction={decorate}, black]("D")to[bend left = 30] node[pos = \pos, draw = none , fill = white , inner sep = 0]{5}("C");
            \draw [green]("D")to[bend right= 30] node[pos = \pos, draw = none , fill = white , inner sep = 0]{10}("C");
            \draw [postaction={decorate}, red]("E")to[bend right = 0] node[pos = \pos, draw = none , fill = white , inner sep = 0]{10}("C");
            \draw[postaction={decorate}, red, ](-1.8369701987210297e-16,-1.0) arc(270.0:630.0:-0.15) node[pos = \pos, draw = none , fill = white , inner sep = 0]{$5$};
            \draw(-1.8369701987210297e-16,-1.0) node ("D") {$3$};
            \draw [postaction={decorate}, black]("D")to[bend right = 0] node[pos = \pos, draw = none , fill = white , inner sep = 0]{1}("E");
            \draw [postaction={decorate}, black]("E")to[bend left = 30] node[pos = \pos, draw = none , fill = white , inner sep = 0]{5}("D");
            \node(0.5877852522924731,0.8090169943749475) [fill = none,draw = none, label={[xshift=2cm, yshift=0.8cm,font=\scriptsize]:$N+5M$}]{};
            \node(-0.587785252292473,0.8090169943749475) [fill = none,draw = none,label={[xshift=-2.1cm, yshift=0.8cm,font=\scriptsize]:$N+4M$}] {};
            \node(-0.9510565162951536,-0.3090169943749473)[fill = none,draw = none,label={[xshift=-2.35cm, yshift=-1.825cm,font=\scriptsize]:$N+3M$}] {};
            \node(-1.8369701987210297e-16,-1.0) [fill = none,draw = none,label={[xshift=0.85cm, yshift=-2.8cm,font=\scriptsize]:$N+2M$}] {};
            \node(0.9510565162951535,-0.3090169943749476) [fill = none, draw = none , label={[xshift=2.3cm, yshift=-1.8cm,font=\scriptsize]:$N+M$}] {};
            \draw(0.5877852522924731,0.8090169943749475) node ("A") {$0$};
            \draw(-0.587785252292473,0.8090169943749475) node ("B") {$4$};
            \draw(-0.9510565162951536,-0.3090169943749473) node ("C") {$3$};
            \draw(-1.8369701987210297e-16,-1.0) node ("D") {$2$};
            \draw(0.9510565162951535,-0.3090169943749476) node ("E") {$1$};
        \end{scope}
        \begin{scope}[shift = {(1.4694631307311834,-2.022542485937368)}]
            \tikzstyle{every node}=[circle,thick,fill=yellow2,draw,inner sep=1pt,font=\tiny]
                \draw(0.5877852522924731,0.8090169943749475) node ("A") {$0$};
                \draw(-0.587785252292473,0.8090169943749475) node ("B") {$4$};
                \draw(-0.9510565162951536,-0.3090169943749473) node ("C") {$3$};
                \draw(-1.8369701987210297e-16,-1.0) node ("D") {$2$};
                \draw(0.9510565162951535,-0.3090169943749476) node ("E") {$1$};
                \draw[postaction={decorate}, red, ](0.5877852522924731,0.8090169943749475) arc(54.0:414.0:-0.15) node[pos = \pos, draw = none , fill = white , inner sep = 0]{$5$};
                \draw(0.5877852522924731,0.8090169943749475) node ("A") {$0$};
                \draw [postaction={decorate}, black]("A")to[bend right = 0] node[pos = \pos, draw = none , fill = white , inner sep = 0]{1}("B");
                \draw [postaction={decorate}, black]("B")to[bend left = 30] node[pos = \pos, draw = none , fill = white , inner sep = 0]{5}("A");
                \draw [green]("B")to[bend right= 30] node[pos = \pos, draw = none , fill = white , inner sep = 0]{10}("A");
                \draw [postaction={decorate}, red]("C")to[bend left = 30] node[pos = \pos, draw = none , fill = white , inner sep = 0]{10}("A");
                \draw [postaction={decorate}, red]("A")to[bend left = 30] node[pos = \pos, draw = none , fill = white , inner sep = 0]{10}("C");
                \draw [green]("A")to[bend right= 0] node[pos = \pos, draw = none , fill = white , inner sep = 0]{10}("D");
                \draw [postaction={decorate}, black]("E")to[bend right = 0] node[pos = \pos, draw = none , fill = white , inner sep = 0]{1}("A");
                \draw [postaction={decorate}, black]("A")to[bend left = 30] node[pos = \pos, draw = none , fill = white , inner sep = 0]{5}("E");
                \draw[postaction={decorate}, red, ](-0.587785252292473,0.8090169943749475) arc(126.0:486.0:-0.15) node[pos = \pos, draw = none , fill = white , inner sep = 0]{$5$};
                \draw(-0.587785252292473,0.8090169943749475) node ("B") {$1$};
                \draw [postaction={decorate}, black]("B")to[bend right = 0] node[pos = \pos, draw = none , fill = white , inner sep = 0]{1}("C");
                \draw [postaction={decorate}, black]("C")to[bend left = 30] node[pos = \pos, draw = none , fill = white , inner sep = 0]{5}("B");
                \draw [green]("C")to[bend right= 30] node[pos = \pos, draw = none , fill = white , inner sep = 0]{10}("B");
                \draw [postaction={decorate}, red]("D")to[bend right = 0] node[pos = \pos, draw = none , fill = white , inner sep = 0]{10}("B");
                \draw [postaction={decorate}, red]("B")to[bend right = 0] node[pos = \pos, draw = none , fill = white , inner sep = 0]{10}("E");
                \draw[postaction={decorate}, red, ](-0.9510565162951536,-0.3090169943749473) arc(198.0:558.0:-0.15) node[pos = \pos, draw = none , fill = white , inner sep = 0]{$5$};
                \draw(-0.9510565162951536,-0.3090169943749473) node ("C") {$2$};
                \draw [postaction={decorate}, black]("C")to[bend right = 0] node[pos = \pos, draw = none , fill = white , inner sep = 0]{1}("D");
                \draw [postaction={decorate}, black]("D")to[bend left = 30] node[pos = \pos, draw = none , fill = white , inner sep = 0]{5}("C");
                \draw [green]("C")to[bend right= 0] node[pos = \pos, draw = none , fill = white , inner sep = 0]{10}("E");
                \draw [postaction={decorate}, black]("E")to[bend right = 0] node[pos = \pos, draw = none , fill = white , inner sep = 0]{1}("D");
                \draw [postaction={decorate}, red]("E")to[bend left = 30] node[pos = \pos, draw = none , fill = white , inner sep = 0]{5}("D");
                 \node(0.5877852522924731,0.8090169943749475) [fill = none,draw = none, label={[xshift=2cm, yshift=0.8cm,font=\scriptsize]:$N+5M$}]{};
                \node(-0.587785252292473,0.8090169943749475) [fill = none,draw = none,label={[xshift=-2.1cm, yshift=0.8cm,font=\scriptsize]:$N+4M$}] {};
                \node(-0.9510565162951536,-0.3090169943749473)[fill = none,draw = none,label={[xshift=-2.35cm, yshift=-1.825cm,font=\scriptsize]:$N+3M$}] {};
                \node(-1.8369701987210297e-16,-1.0) [fill = none,draw = none,label={[xshift=0.85cm, yshift=-2.8cm,font=\scriptsize]:$N+2M$}] {};
                \node(0.9510565162951535,-0.3090169943749476) [fill = none, draw = none , label={[xshift=2.3cm, yshift=-1.8cm,font=\scriptsize]:$N+6M$}] {};
                \draw(0.5877852522924731,0.8090169943749475) node ("A") {$0$};
                \draw(-0.587785252292473,0.8090169943749475) node ("B") {$4$};
                \draw(-0.9510565162951536,-0.3090169943749473) node ("C") {$3$};
                \draw(-1.8369701987210297e-16,-1.0) node ("D") {$2$};
                \draw(0.9510565162951535,-0.3090169943749476) node ("E") {$1$};
        \end{scope}
        \begin{scope}[shift = {(-1.4694631307311787,-2.0225424859373717)}]
           \tikzstyle{every node}=[circle,thick,fill=yellow2,draw,inner sep=1pt,font=\tiny]
            \draw(0.5877852522924731,0.8090169943749475) node ("A") {$0$};
            \draw(-0.587785252292473,0.8090169943749475) node ("B") {$4$};
            \draw(-0.9510565162951536,-0.3090169943749473) node ("C") {$3$};
            \draw(-1.8369701987210297e-16,-1.0) node ("D") {$2$};
            \draw(0.9510565162951535,-0.3090169943749476) node ("E") {$1$};
            \draw[postaction={decorate}, red, ](0.5877852522924731,0.8090169943749475) arc(54.0:414.0:-0.15) node[pos = \pos, draw = none , fill = white , inner sep = 0]{$5$};
            \draw(0.5877852522924731,0.8090169943749475) node ("A") {$0$};
            \draw [postaction={decorate}, black]("A")to[bend right = 0] node[pos = \pos, draw = none , fill = white , inner sep = 0]{1}("B");
            \draw [postaction={decorate}, black]("B")to[bend left = 30] node[pos = \pos, draw = none , fill = white , inner sep = 0]{5}("A");
            \draw [green]("B")to[bend right= 30] node[pos = \pos, draw = none , fill = white , inner sep = 0]{10}("A");
            \draw [postaction={decorate}, red]("C")to[bend right = 0] node[pos = \pos, draw = none , fill = white , inner sep = 0]{10}("A");
            \draw [postaction={decorate}, red]("A")to[bend right = 0] node[pos = \pos, draw = none , fill = white , inner sep = 0]{10}("D");
            \draw [postaction={decorate}, black]("E")to[bend right = 0] node[pos = \pos, draw = none , fill = white , inner sep = 0]{1}("A");
            \draw [postaction={decorate}, black]("A")to[bend left = 30] node[pos = \pos, draw = none , fill = white , inner sep = 0]{5}("E");
            \draw [green]("A")to[bend right= 30] node[pos = \pos, draw = none , fill = white , inner sep = 0]{10}("E");
            \draw[postaction={decorate}, red, ](-0.587785252292473,0.8090169943749475) arc(126.0:486.0:-0.15) node[pos = \pos, draw = none , fill = white , inner sep = 0]{$5$};
            \draw(-0.587785252292473,0.8090169943749475) node ("B") {$1$};
            \draw [postaction={decorate}, black]("B")to[bend right = 0] node[pos = \pos, draw = none , fill = white , inner sep = 0]{1}("C");
            \draw [postaction={decorate}, black]("C")to[bend left = 30] node[pos = \pos, draw = none , fill = white , inner sep = 0]{5}("B");
            \draw [green]("B")to[bend right= 0] node[pos = \pos, draw = none , fill = white , inner sep = 0]{10}("D");
            \draw [postaction={decorate}, red]("E")to[bend left = 30] node[pos = \pos, draw = none , fill = white , inner sep = 0]{10}("B");
            \draw [postaction={decorate}, red]("B")to[bend left = 30] node[pos = \pos, draw = none , fill = white , inner sep = 0]{10}("E");
            \draw [postaction={decorate}, black]("D")to[bend right = 0] node[pos = \pos, draw = none , fill = white , inner sep = 0]{1}("C");
            \draw [postaction={decorate}, red]("D")to[bend left = 30] node[pos = \pos, draw = none , fill = white , inner sep = 0]{5}("C");
            \draw [green]("E")to[bend right= 0] node[pos = \pos, draw = none , fill = white , inner sep = 0]{10}("C");
            \draw [postaction={decorate}, black]("D")to[bend right = 0] node[pos = \pos, draw = none , fill = white , inner sep = 0]{1}("E");
            \draw [postaction={decorate}, black]("E")to[bend left = 30] node[pos = \pos, draw = none , fill = white , inner sep = 0]{5}("D");
            \draw[postaction={decorate}, red, ](0.9510565162951535,-0.3090169943749476) arc(342.0:702.0:-0.15) node[pos = \pos, draw = none , fill = white , inner sep = 0]{$5$};
            \node(0.5877852522924731,0.8090169943749475) [fill = none,draw = none, label={[xshift=2cm, yshift=0.8cm,font=\scriptsize]:$N+5M$}]{};
            \node(-0.587785252292473,0.8090169943749475) [fill = none,draw = none,label={[xshift=-2.1cm, yshift=0.8cm,font=\scriptsize]:$N+4M$}] {};
            \node(-0.9510565162951536,-0.3090169943749473)[fill = none,draw = none,label={[xshift=-2.35cm, yshift=-1.825cm,font=\scriptsize]:$N+3M$}] {};
            \node(-1.8369701987210297e-16,-1.0) [fill = none,draw = none,label={[xshift=0.85cm, yshift=-2.8cm,font=\scriptsize]:$N+7M$}] {};
            \node(0.9510565162951535,-0.3090169943749476) [fill = none, draw = none , label={[xshift=2.3cm, yshift=-1.8cm,font=\scriptsize]:$N+6M$}] {};
            \draw(0.5877852522924731,0.8090169943749475) node ("A") {$0$};
            \draw(-0.587785252292473,0.8090169943749475) node ("B") {$4$};
            \draw(-0.9510565162951536,-0.3090169943749473) node ("C") {$3$};
            \draw(-1.8369701987210297e-16,-1.0) node ("D") {$2$};
            \draw(0.9510565162951535,-0.3090169943749476) node ("E") {$1$};
        \end{scope}
        \begin{scope}[shift = {(-2.377641290737884,0.7725424859373676)}]
            \tikzstyle{every node}=[circle,thick,fill=yellow2,draw,inner sep=1pt,font=\tiny]
            \draw(0.5877852522924731,0.8090169943749475) node ("A") {$0$};
            \draw(-0.587785252292473,0.8090169943749475) node ("B") {$4$};
            \draw(-0.9510565162951536,-0.3090169943749473) node ("C") {$3$};
            \draw(-1.8369701987210297e-16,-1.0) node ("D") {$2$};
            \draw(0.9510565162951535,-0.3090169943749476) node ("E") {$1$};
            \draw[postaction={decorate}, red, ](0.5877852522924731,0.8090169943749475) arc(54.0:414.0:-0.15) node[pos = \pos, draw = none , fill = white , inner sep = 0]{$5$};
            \draw(0.5877852522924731,0.8090169943749475) node ("A") {$0$};
            \draw [postaction={decorate}, black]("A")to[bend right = 0] node[pos = \pos, draw = none , fill = white , inner sep = 0]{1}("B");
            \draw [postaction={decorate}, black]("B")to[bend left = 30] node[pos = \pos, draw = none , fill = white , inner sep = 0]{5}("A");
            \draw [green]("A")to[bend right= 0] node[pos = \pos, draw = none , fill = white , inner sep = 0]{10}("C");
            \draw [postaction={decorate}, red]("D")to[bend left = 30] node[pos = \pos, draw = none , fill = white , inner sep = 0]{10}("A");
            \draw [postaction={decorate}, red]("A")to[bend left = 30] node[pos = \pos, draw = none , fill = white , inner sep = 0]{10}("D");
            \draw [postaction={decorate}, black]("E")to[bend right = 0] node[pos = \pos, draw = none , fill = white , inner sep = 0]{1}("A");
            \draw [postaction={decorate}, black]("A")to[bend left = 30] node[pos = \pos, draw = none , fill = white , inner sep = 0]{5}("E");
            \draw [green]("A")to[bend right= 30] node[pos = \pos, draw = none , fill = white , inner sep = 0]{10}("E");
            \draw [postaction={decorate}, black]("C")to[bend right = 0] node[pos = \pos, draw = none , fill = white , inner sep = 0]{1}("B");
            \draw [postaction={decorate}, red]("C")to[bend left = 30] node[pos = \pos, draw = none , fill = white , inner sep = 0]{5}("B");
            \draw [green]("D")to[bend right= 0] node[pos = \pos, draw = none , fill = white , inner sep = 0]{10}("B");
            \draw [postaction={decorate}, red]("B")to[bend right = 0] node[pos = \pos, draw = none , fill = white , inner sep = 0]{10}("E");
            \draw [postaction={decorate}, black]("C")to[bend right = 0] node[pos = \pos, draw = none , fill = white , inner sep = 0]{1}("D");
            \draw [postaction={decorate}, black]("D")to[bend left = 30] node[pos = \pos, draw = none , fill = white , inner sep = 0]{5}("C");
            \draw [postaction={decorate}, red]("E")to[bend right = 0] node[pos = \pos, draw = none , fill = white , inner sep = 0]{10}("C");
            \draw[postaction={decorate}, red, ](-1.8369701987210297e-16,-1.0) arc(270.0:630.0:-0.15) node[pos = \pos, draw = none , fill = white , inner sep = 0]{$5$};
            \draw(-1.8369701987210297e-16,-1.0) node ("D") {$2$};
            \draw [postaction={decorate}, black]("D")to[bend right = 0] node[pos = \pos, draw = none , fill = white , inner sep = 0]{1}("E");
            \draw [postaction={decorate}, black]("E")to[bend left = 30] node[pos = \pos, draw = none , fill = white , inner sep = 0]{5}("D");
            \draw [green]("E")to[bend right= 30] node[pos = \pos, draw = none , fill = white , inner sep = 0]{10}("D");
            \draw[postaction={decorate}, red, ](0.9510565162951535,-0.3090169943749476) arc(342.0:702.0:-0.15) node[pos = \pos, draw = none , fill = white , inner sep = 0]{$5$};
            \node(0.5877852522924731,0.8090169943749475) [fill = none,draw = none, label={[xshift=2cm, yshift=0.8cm,font=\scriptsize]:$N+5M$}]{};
            \node(-0.587785252292473,0.8090169943749475) [fill = none,draw = none,label={[xshift=-2.1cm, yshift=0.8cm,font=\scriptsize]:$N+4M$}] {};
            \node(-0.9510565162951536,-0.3090169943749473)[fill = none,draw = none,label={[xshift=-2.35cm, yshift=-1.825cm,font=\scriptsize]:$N+8M$}] {};
            \node(-1.8369701987210297e-16,-1.0) [fill = none,draw = none,label={[xshift=0.85cm, yshift=-2.8cm,font=\scriptsize]:$N+7M$}] {};
            \node(0.9510565162951535,-0.3090169943749476) [fill = none, draw = none , label={[xshift=2.3cm, yshift=-1.8cm,font=\scriptsize]:$N+6M$}] {};
            \draw(0.5877852522924731,0.8090169943749475) node ("A") {$0$};
            \draw(-0.587785252292473,0.8090169943749475) node ("B") {$4$};
            \draw(-0.9510565162951536,-0.3090169943749473) node ("C") {$3$};
            \draw(-1.8369701987210297e-16,-1.0) node ("D") {$2$};
            \draw(0.9510565162951535,-0.3090169943749476) node ("E") {$1$};
        \end{scope}
        \draw [-{Triangle[angle = 90:4mm]},line width = 2mm,blue2](0.8478708227731279,1.3568769538502816) -- (1.1701659225906729,1.0911973760999976);
        \draw [-{Triangle[angle = 90:4mm]},line width = 2mm,blue2](1.5524731620415944,-0.3870750329594685) -- (1.3993915314230334,-0.7756953923941392);
        \draw [-{Triangle[angle = 90:4mm]},line width = 2mm,blue2](0.11161035799060084,-1.596102480415719) -- (-0.3052943926024716,-1.5706034935162625);
        \draw [-{Triangle[angle = 90:4mm]},line width = 2mm,blue2](-1.4834941673068598,-0.5993705494654596) -- (-1.5880738426261154,-0.19499094944823547);
    \end{tikzpicture}
